Contrastive Learning and Self-Training for Unsupervised Domain Adaptation in Semantic Segmentation

Deep convolutional neural networks have considerably improved state-of-the-art results for semantic segmentation. Nevertheless, even modern architectures lack the ability to generalize well to a test dataset that originates from a different domain. To avoid the costly annotation of training data for unseen domains, unsupervised domain adaptation (UDA) attempts to provide efficient knowledge transfer from a labeled source domain to an unlabeled target domain. Previous work has mainly focused on minimizing the discrepancy between the two domains by using adversarial training or self-training. While adversarial training may fail to align the correct semantic categories as it minimizes the discrepancy between the global distributions, self-training raises the question of how to provide reliable pseudo-labels. To align the correct semantic categories across domains, we propose a contrastive learning approach that adapts category-wise centroids across domains. Furthermore, we extend our method with self-training, where we use a memory-efficient temporal ensemble to generate consistent and reliable pseudo-labels. Although both contrastive learning and self-training (CLST) through temporal ensembling enable knowledge transfer between two domains, it is their combination that leads to a symbiotic structure. We validate our approach on two domain adaptation benchmarks: GTA5 $\rightarrow$ Cityscapes and SYNTHIA $\rightarrow$ Cityscapes. Our method achieves better or comparable results than the state-of-the-art. We will make the code publicly available.

==> Figures/Combined.eps_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Combined.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{736.74247015bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24847903)%
    \put(0,0){\includegraphics[width=\unitlength]{Combined-eps-converted-to.pdf}}%
    \put(0.2476307,0.13483305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{F}$}}}%
    \put(0.39233907,0.02829285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{P}$}}}%
    \put(0.39076728,0.13380562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{D}$}}}%
    \put(0.34101533,0.1534391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{f}_i$}}}%
    \put(0.46029467,0.0281863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{z}_i$}}}%
    \put(0.05747995,0.22148827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Source}}}%
    \put(0.05456766,0.04009395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Target}}}%
    \put(0.15954329,0.18428939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{x}_i^s$}}}%
    \put(0.16142365,0.08198725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{x}_i^t$}}}%
    \put(0.45851809,0.1343164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{\hat{y}}_i$}}}%
    \put(0.63392819,0.18773807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{projection $\mathbf{z}_i$}}}%
    \put(0.54879193,0.16388764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K'$}}}%
    \put(0.80651183,0.22737675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b)}}}%
    \put(0.20476638,0.22987403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a)}}}%
    \put(0.6141003,0.01956279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W'$}}}%
    \put(0.50362802,0.08684417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H'$}}}%
    \put(0.80914575,0.13223145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{class-wise}}}}%
    \put(0.80890661,0.11717127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{average}}}}%
    \put(0.97949702,0.05104537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{m}_c$}}}%
    \put(0.97986479,0.16936813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{m}_1$}}}%
    \put(0.97986742,0.1514547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{m}_2$}}}%
    \put(0.91410953,0.16984882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K'$}}}%
  \end{picture}%
\endgroup%


==> Figures/Feature.eps_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Feature.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{402.9426335bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52297619)%
    \put(0,0){\includegraphics[width=\unitlength]{Feature-eps-converted-to.pdf}}%
    \put(0.077491,0.41760385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Source}}}%
    \put(0.30574887,0.41948392){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Target}}}%
    \put(0.05165203,0.01804826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{Class 1}}}}%
    \put(0.22832677,0.01712461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{Class 2}}}}%
    \put(0.42877532,0.01838065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{Centroids}}}}%
    \put(0.09020771,0.49665544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{Before Adaptation}}}}%
    \put(0.60366266,0.4968578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{Contrastive Adaptation}}}}%
  \end{picture}%
\endgroup%


==> Figures/FeatureSpace.eps_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FeatureSpace.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1258.50918813bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27524114)%
    \put(0,0){\includegraphics[width=\unitlength]{FeatureSpace-eps-converted-to.pdf}}%
    \put(0.0478449,0.25703909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a) }}}%
    \put(0.33338738,0.25602112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b)}}}%
    \put(0.67970271,0.25401578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c) }}}%
  \end{picture}%
\endgroup%

